Towards Interpretable Classification of Leukocytes based on Deep Learning

Label-free approaches are attractive in cytological imaging due to their flexibility and cost efficiency. They are supported by machine learning methods, which, despite the lack of labeling and the associated lower contrast, can classify cells with high accuracy where the human observer has little chance to discriminate cells. In order to better integrate these workflows into the clinical decision making process, this work investigates the calibration of confidence estimation for the automated classification of leukocytes. In addition, different visual explanation approaches are compared, which should bring machine decision making closer to professional healthcare applications. Furthermore, we were able to identify general detection patterns in neural networks and demonstrate the utility of the presented approaches in different scenarios of blood cell analysis.

==> img/freq/box_conf_Alexnet_master_25_calibration_test_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431372}
\node[draw, rotate=90] at (-1.2,2.8) {AlexNet};
\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={Relative Frequency},
ylabel style={xshift=-1.1cm},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [black]
table {%
0.45 0
0.45 0
};
\addplot [black]
table {%
0.45 0.375
0.45 0.5
};
\addplot [semithick, black]
table {%
0.43 0
0.47 0
};
\addplot [semithick, black]
table {%
0.43 0.5
0.47 0.5
};
\addplot [black]
table {%
0.55 0.316666666666667
0.55 0
};
\addplot [black]
table {%
0.55 0.55
0.55 0.857142857142857
};
\addplot [semithick, black]
table {%
0.53 0
0.57 0
};
\addplot [semithick, black]
table {%
0.53 0.857142857142857
0.57 0.857142857142857
};
\addplot [black]
table {%
0.65 0.333333333333333
0.65 0
};
\addplot [black]
table {%
0.65 0.6125
0.65 1
};
\addplot [semithick, black]
table {%
0.63 0
0.67 0
};
\addplot [semithick, black]
table {%
0.63 1
0.67 1
};
\addplot [black]
table {%
0.75 0.30952380952381
0.75 0
};
\addplot [black]
table {%
0.75 0.708333333333333
0.75 0.857142857142857
};
\addplot [semithick, black]
table {%
0.73 0
0.77 0
};
\addplot [semithick, black]
table {%
0.73 0.857142857142857
0.77 0.857142857142857
};
\addplot [black]
table {%
0.85 0.645833333333333
0.85 0.533333333333333
};
\addplot [black]
table {%
0.85 0.8
0.85 1
};
\addplot [semithick, black]
table {%
0.83 0.533333333333333
0.87 0.533333333333333
};
\addplot [semithick, black]
table {%
0.83 1
0.87 1
};
\addplot [black]
table {%
0.95 0.974778135553287
0.95 0.972667295004712
};
\addplot [black]
table {%
0.95 0.981069463333172
0.95 0.983333333333333
};
\addplot [semithick, black]
table {%
0.93 0.972667295004712
0.97 0.972667295004712
};
\addplot [semithick, black]
table {%
0.93 0.983333333333333
0.97 0.983333333333333
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0)
--(axis cs:0.31,0)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0)
--(axis cs:0.49,0)
--(axis cs:0.49,0.375)
--(axis cs:0.41,0.375)
--(axis cs:0.41,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.316666666666667)
--(axis cs:0.59,0.316666666666667)
--(axis cs:0.59,0.55)
--(axis cs:0.51,0.55)
--(axis cs:0.51,0.316666666666667)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.333333333333333)
--(axis cs:0.69,0.333333333333333)
--(axis cs:0.69,0.6125)
--(axis cs:0.61,0.6125)
--(axis cs:0.61,0.333333333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.30952380952381)
--(axis cs:0.79,0.30952380952381)
--(axis cs:0.79,0.708333333333333)
--(axis cs:0.71,0.708333333333333)
--(axis cs:0.71,0.30952380952381)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.645833333333333)
--(axis cs:0.89,0.645833333333333)
--(axis cs:0.89,0.8)
--(axis cs:0.81,0.8)
--(axis cs:0.81,0.645833333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.974778135553287)
--(axis cs:0.99,0.974778135553287)
--(axis cs:0.99,0.981069463333172)
--(axis cs:0.91,0.981069463333172)
--(axis cs:0.91,0.974778135553287)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0
0.39 0
};
\addplot [semithick, black]
table {%
0.41 0
0.49 0
};
\addplot [semithick, black]
table {%
0.51 0.4
0.59 0.4
};
\addplot [semithick, black]
table {%
0.61 0.5
0.69 0.5
};
\addplot [semithick, black]
table {%
0.71 0.538461538461538
0.79 0.538461538461538
};
\addplot [semithick, black]
table {%
0.81 0.727272727272727
0.89 0.727272727272727
};
\addplot [semithick, black]
table {%
0.91 0.978584729981378
0.99 0.978584729981378
};
\end{axis}

\end{tikzpicture}


==> img/freq/box_conf_Alexnet_master_50_calibration_test_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [black]
table {%
0.45 0.375
0.45 0
};
\addplot [black]
table {%
0.45 0.833333333333333
0.45 1
};
\addplot [semithick, black]
table {%
0.43 0
0.47 0
};
\addplot [semithick, black]
table {%
0.43 1
0.47 1
};
\addplot [black]
table {%
0.55 0.428571428571429
0.55 0.2
};
\addplot [black]
table {%
0.55 0.69047619047619
0.55 0.833333333333333
};
\addplot [semithick, black]
table {%
0.53 0.2
0.57 0.2
};
\addplot [semithick, black]
table {%
0.53 0.833333333333333
0.57 0.833333333333333
};
\addplot [black]
table {%
0.65 0.414285714285714
0.65 0.181818181818182
};
\addplot [black]
table {%
0.65 0.707142857142857
0.65 1
};
\addplot [semithick, black]
table {%
0.63 0.181818181818182
0.67 0.181818181818182
};
\addplot [semithick, black]
table {%
0.63 1
0.67 1
};
\addplot [black]
table {%
0.75 0.45
0.75 0.111111111111111
};
\addplot [black]
table {%
0.75 0.683333333333333
0.75 0.857142857142857
};
\addplot [semithick, black]
table {%
0.73 0.111111111111111
0.77 0.111111111111111
};
\addplot [semithick, black]
table {%
0.73 0.857142857142857
0.77 0.857142857142857
};
\addplot [black]
table {%
0.85 0.64375
0.85 0.411764705882353
};
\addplot [black]
table {%
0.85 0.800986842105263
0.85 0.857142857142857
};
\addplot [semithick, black]
table {%
0.83 0.411764705882353
0.87 0.411764705882353
};
\addplot [semithick, black]
table {%
0.83 0.857142857142857
0.87 0.857142857142857
};
\addplot [black]
table {%
0.95 0.975563132696147
0.95 0.972871842843779
};
\addplot [black]
table {%
0.95 0.979859699742707
0.95 0.983082706766917
};
\addplot [semithick, black]
table {%
0.93 0.972871842843779
0.97 0.972871842843779
};
\addplot [semithick, black]
table {%
0.93 0.983082706766917
0.97 0.983082706766917
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0)
--(axis cs:0.31,0)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.375)
--(axis cs:0.49,0.375)
--(axis cs:0.49,0.833333333333333)
--(axis cs:0.41,0.833333333333333)
--(axis cs:0.41,0.375)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.428571428571429)
--(axis cs:0.59,0.428571428571429)
--(axis cs:0.59,0.69047619047619)
--(axis cs:0.51,0.69047619047619)
--(axis cs:0.51,0.428571428571429)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.414285714285714)
--(axis cs:0.69,0.414285714285714)
--(axis cs:0.69,0.707142857142857)
--(axis cs:0.61,0.707142857142857)
--(axis cs:0.61,0.414285714285714)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.45)
--(axis cs:0.79,0.45)
--(axis cs:0.79,0.683333333333333)
--(axis cs:0.71,0.683333333333333)
--(axis cs:0.71,0.45)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.64375)
--(axis cs:0.89,0.64375)
--(axis cs:0.89,0.800986842105263)
--(axis cs:0.81,0.800986842105263)
--(axis cs:0.81,0.64375)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.975563132696147)
--(axis cs:0.99,0.975563132696147)
--(axis cs:0.99,0.979859699742707)
--(axis cs:0.91,0.979859699742707)
--(axis cs:0.91,0.975563132696147)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0
0.39 0
};
\addplot [semithick, black]
table {%
0.41 0.5
0.49 0.5
};
\addplot [semithick, black]
table {%
0.51 0.571428571428571
0.59 0.571428571428571
};
\addplot [semithick, black]
table {%
0.61 0.5
0.69 0.5
};
\addplot [semithick, black]
table {%
0.71 0.5
0.79 0.5
};
\addplot [semithick, black]
table {%
0.81 0.736842105263158
0.89 0.736842105263158
};
\addplot [semithick, black]
table {%
0.91 0.977251184834123
0.99 0.977251184834123
};
\end{axis}

\end{tikzpicture}


==> img/freq/box_conf_Alexnet_master_50_calibration_test_2_pred_value_softmax_median_calibrated.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431372}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0.75
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.422222222222222
0.45 0.166666666666667
};
\addplot [black]
table {%
0.45 0.625
0.45 0.833333333333333
};
\addplot [semithick, black]
table {%
0.43 0.166666666666667
0.47 0.166666666666667
};
\addplot [semithick, black]
table {%
0.43 0.833333333333333
0.47 0.833333333333333
};
\addplot [black]
table {%
0.55 0.535897435897436
0.55 0.352941176470588
};
\addplot [black]
table {%
0.55 0.667582417582418
0.55 0.857142857142857
};
\addplot [semithick, black]
table {%
0.53 0.352941176470588
0.57 0.352941176470588
};
\addplot [semithick, black]
table {%
0.53 0.857142857142857
0.57 0.857142857142857
};
\addplot [black]
table {%
0.65 0.613003095975232
0.65 0.4375
};
\addplot [black]
table {%
0.65 0.75
0.65 0.8
};
\addplot [semithick, black]
table {%
0.63 0.4375
0.67 0.4375
};
\addplot [semithick, black]
table {%
0.63 0.8
0.67 0.8
};
\addplot [black]
table {%
0.75 0.732142857142857
0.75 0.555555555555556
};
\addplot [black]
table {%
0.75 0.8625
0.75 0.939393939393939
};
\addplot [semithick, black]
table {%
0.73 0.555555555555556
0.77 0.555555555555556
};
\addplot [semithick, black]
table {%
0.73 0.939393939393939
0.77 0.939393939393939
};
\addplot [black]
table {%
0.85 0.864064856711916
0.85 0.803030303030303
};
\addplot [black]
table {%
0.85 0.923076923076923
0.85 0.958333333333333
};
\addplot [semithick, black]
table {%
0.83 0.803030303030303
0.87 0.803030303030303
};
\addplot [semithick, black]
table {%
0.83 0.958333333333333
0.87 0.958333333333333
};
\addplot [black]
table {%
0.95 0.988233999748523
0.95 0.983854692230071
};
\addplot [black]
table {%
0.95 0.992394302226168
0.95 0.994663820704376
};
\addplot [semithick, black]
table {%
0.93 0.983854692230071
0.97 0.983854692230071
};
\addplot [semithick, black]
table {%
0.93 0.994663820704376
0.97 0.994663820704376
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0.75)
--(axis cs:0.31,0.75)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.422222222222222)
--(axis cs:0.49,0.422222222222222)
--(axis cs:0.49,0.625)
--(axis cs:0.41,0.625)
--(axis cs:0.41,0.422222222222222)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.535897435897436)
--(axis cs:0.59,0.535897435897436)
--(axis cs:0.59,0.667582417582418)
--(axis cs:0.51,0.667582417582418)
--(axis cs:0.51,0.535897435897436)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.613003095975232)
--(axis cs:0.69,0.613003095975232)
--(axis cs:0.69,0.75)
--(axis cs:0.61,0.75)
--(axis cs:0.61,0.613003095975232)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.732142857142857)
--(axis cs:0.79,0.732142857142857)
--(axis cs:0.79,0.8625)
--(axis cs:0.71,0.8625)
--(axis cs:0.71,0.732142857142857)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.864064856711916)
--(axis cs:0.89,0.864064856711916)
--(axis cs:0.89,0.923076923076923)
--(axis cs:0.81,0.923076923076923)
--(axis cs:0.81,0.864064856711916)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.988233999748523)
--(axis cs:0.99,0.988233999748523)
--(axis cs:0.99,0.992394302226168)
--(axis cs:0.91,0.992394302226168)
--(axis cs:0.91,0.988233999748523)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0.333333333333333
0.39 0.333333333333333
};
\addplot [semithick, black]
table {%
0.41 0.5
0.49 0.5
};
\addplot [semithick, black]
table {%
0.51 0.62962962962963
0.59 0.62962962962963
};
\addplot [semithick, black]
table {%
0.61 0.703703703703704
0.69 0.703703703703704
};
\addplot [semithick, black]
table {%
0.71 0.818181818181818
0.79 0.818181818181818
};
\addplot [semithick, black]
table {%
0.81 0.878048780487805
0.89 0.878048780487805
};
\addplot [semithick, black]
table {%
0.91 0.989626556016598
0.99 0.989626556016598
};
\end{axis}

\end{tikzpicture}


==> img/freq/box_conf_LeNet5_master_25_calibration_test_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\node[draw, rotate=90] at (-1.2,2.8) {LeNet5};
\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={Relative Frequency}, 
ylabel style={xshift=-1.1cm},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
%\addplot [black]
%table {%
%0.05 nan
%0.05 nan
%};
%\addplot [black]
%table {%
%0.05 nan
%0.05 nan
%};
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 1
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.265384615384615
0.45 0
};
\addplot [black]
table {%
0.45 0.618181818181818
0.45 0.727272727272727
};
\addplot [semithick, black]
table {%
0.43 0
0.47 0
};
\addplot [semithick, black]
table {%
0.43 0.727272727272727
0.47 0.727272727272727
};
\addplot [black]
table {%
0.55 0.55
0.55 0.526315789473684
};
\addplot [black]
table {%
0.55 0.618037135278515
0.55 0.6875
};
\addplot [semithick, black]
table {%
0.53 0.526315789473684
0.57 0.526315789473684
};
\addplot [semithick, black]
table {%
0.53 0.6875
0.57 0.6875
};
\addplot [black]
table {%
0.65 0.538352272727273
0.65 0.391304347826087
};
\addplot [black]
table {%
0.65 0.68734335839599
0.65 0.833333333333333
};
\addplot [semithick, black]
table {%
0.63 0.391304347826087
0.67 0.391304347826087
};
\addplot [semithick, black]
table {%
0.63 0.833333333333333
0.67 0.833333333333333
};
\addplot [black]
table {%
0.75 0.675760286225403
0.75 0.571428571428571
};
\addplot [black]
table {%
0.75 0.777435897435897
0.75 0.928571428571429
};
\addplot [semithick, black]
table {%
0.73 0.571428571428571
0.77 0.571428571428571
};
\addplot [semithick, black]
table {%
0.73 0.928571428571429
0.77 0.928571428571429
};
\addplot [black]
table {%
0.85 0.74044289044289
0.85 0.717391304347826
};
\addplot [black]
table {%
0.85 0.826937984496124
0.85 0.844444444444444
};
\addplot [semithick, black]
table {%
0.83 0.717391304347826
0.87 0.717391304347826
};
\addplot [semithick, black]
table {%
0.83 0.844444444444444
0.87 0.844444444444444
};
\addplot [black]
table {%
0.95 0.968526395621064
0.95 0.9625
};
\addplot [black]
table {%
0.95 0.978904829542131
0.95 0.984799131378936
};
\addplot [semithick, black]
table {%
0.93 0.9625
0.97 0.9625
};
\addplot [semithick, black]
table {%
0.93 0.984799131378936
0.97 0.984799131378936
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,1)
--(axis cs:0.31,1)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.265384615384615)
--(axis cs:0.49,0.265384615384615)
--(axis cs:0.49,0.618181818181818)
--(axis cs:0.41,0.618181818181818)
--(axis cs:0.41,0.265384615384615)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.55)
--(axis cs:0.59,0.55)
--(axis cs:0.59,0.618037135278515)
--(axis cs:0.51,0.618037135278515)
--(axis cs:0.51,0.55)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.538352272727273)
--(axis cs:0.69,0.538352272727273)
--(axis cs:0.69,0.68734335839599)
--(axis cs:0.61,0.68734335839599)
--(axis cs:0.61,0.538352272727273)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.675760286225403)
--(axis cs:0.79,0.675760286225403)
--(axis cs:0.79,0.777435897435897)
--(axis cs:0.71,0.777435897435897)
--(axis cs:0.71,0.675760286225403)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.74044289044289)
--(axis cs:0.89,0.74044289044289)
--(axis cs:0.89,0.826937984496124)
--(axis cs:0.81,0.826937984496124)
--(axis cs:0.81,0.74044289044289)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.968526395621064)
--(axis cs:0.99,0.968526395621064)
--(axis cs:0.99,0.978904829542131)
--(axis cs:0.91,0.978904829542131)
--(axis cs:0.91,0.968526395621064)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0.5
0.39 0.5
};
\addplot [semithick, black]
table {%
0.41 0.363636363636364
0.49 0.363636363636364
};
\addplot [semithick, black]
table {%
0.51 0.592592592592593
0.59 0.592592592592593
};
\addplot [semithick, black]
table {%
0.61 0.580645161290323
0.69 0.580645161290323
};
\addplot [semithick, black]
table {%
0.71 0.735294117647059
0.79 0.735294117647059
};
\addplot [semithick, black]
table {%
0.81 0.802816901408451
0.89 0.802816901408451
};
\addplot [semithick, black]
table {%
0.91 0.972436604189636
0.99 0.972436604189636
};
\end{axis}

\end{tikzpicture}


==> img/freq/box_conf_LeNet5_master_25_calibration_test_2_pred_value_softmax_median_calibrated.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
\addplot [black]
table {%
0.25 1
0.25 1
};
\addplot [black]
table {%
0.25 1
0.25 1
};
\addplot [semithick, black]
table {%
0.23 1
0.27 1
};
\addplot [semithick, black]
table {%
0.23 1
0.27 1
};
\addplot [black]
table {%
0.35 0.2875
0.35 0
};
\addplot [black]
table {%
0.35 0.916666666666667
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.366666666666667
0.45 0.266666666666667
};
\addplot [black]
table {%
0.45 0.563492063492063
0.45 0.615384615384615
};
\addplot [semithick, black]
table {%
0.43 0.266666666666667
0.47 0.266666666666667
};
\addplot [semithick, black]
table {%
0.43 0.615384615384615
0.47 0.615384615384615
};
\addplot [black]
table {%
0.55 0.568100358422939
0.55 0.464285714285714
};
\addplot [black]
table {%
0.55 0.650928792569659
0.55 0.733333333333333
};
\addplot [semithick, black]
table {%
0.53 0.464285714285714
0.57 0.464285714285714
};
\addplot [semithick, black]
table {%
0.53 0.733333333333333
0.57 0.733333333333333
};
\addplot [black]
table {%
0.65 0.645614035087719
0.65 0.5
};
\addplot [black]
table {%
0.65 0.756384408602151
0.65 0.857142857142857
};
\addplot [semithick, black]
table {%
0.63 0.5
0.67 0.5
};
\addplot [semithick, black]
table {%
0.63 0.857142857142857
0.67 0.857142857142857
};
\addplot [black]
table {%
0.75 0.751282051282051
0.75 0.6875
};
\addplot [black]
table {%
0.75 0.845163222521713
0.75 0.868131868131868
};
\addplot [semithick, black]
table {%
0.73 0.6875
0.77 0.6875
};
\addplot [semithick, black]
table {%
0.73 0.868131868131868
0.77 0.868131868131868
};
\addplot [black]
table {%
0.85 0.861500974658869
0.85 0.833333333333333
};
\addplot [black]
table {%
0.85 0.901235946690492
0.85 0.949640287769784
};
\addplot [semithick, black]
table {%
0.83 0.833333333333333
0.87 0.833333333333333
};
\addplot [semithick, black]
table {%
0.83 0.949640287769784
0.87 0.949640287769784
};
\addplot [black]
table {%
0.95 0.978414310668306
0.95 0.975460122699387
};
\addplot [black]
table {%
0.95 0.982480818414322
0.95 0.988505747126437
};
\addplot [semithick, black]
table {%
0.93 0.975460122699387
0.97 0.975460122699387
};
\addplot [semithick, black]
table {%
0.93 0.988505747126437
0.97 0.988505747126437
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.21,1)
--(axis cs:0.29,1)
--(axis cs:0.29,1)
--(axis cs:0.21,1)
--(axis cs:0.21,1)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0.2875)
--(axis cs:0.39,0.2875)
--(axis cs:0.39,0.916666666666667)
--(axis cs:0.31,0.916666666666667)
--(axis cs:0.31,0.2875)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.366666666666667)
--(axis cs:0.49,0.366666666666667)
--(axis cs:0.49,0.563492063492063)
--(axis cs:0.41,0.563492063492063)
--(axis cs:0.41,0.366666666666667)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.568100358422939)
--(axis cs:0.59,0.568100358422939)
--(axis cs:0.59,0.650928792569659)
--(axis cs:0.51,0.650928792569659)
--(axis cs:0.51,0.568100358422939)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.645614035087719)
--(axis cs:0.69,0.645614035087719)
--(axis cs:0.69,0.756384408602151)
--(axis cs:0.61,0.756384408602151)
--(axis cs:0.61,0.645614035087719)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.751282051282051)
--(axis cs:0.79,0.751282051282051)
--(axis cs:0.79,0.845163222521713)
--(axis cs:0.71,0.845163222521713)
--(axis cs:0.71,0.751282051282051)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.861500974658869)
--(axis cs:0.89,0.861500974658869)
--(axis cs:0.89,0.901235946690492)
--(axis cs:0.81,0.901235946690492)
--(axis cs:0.81,0.861500974658869)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.978414310668306)
--(axis cs:0.99,0.978414310668306)
--(axis cs:0.99,0.982480818414322)
--(axis cs:0.91,0.982480818414322)
--(axis cs:0.91,0.978414310668306)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
\addplot [semithick, black]
table {%
0.21 1
0.29 1
};
\addplot [semithick, black]
table {%
0.31 0.583333333333333
0.39 0.583333333333333
};
\addplot [semithick, black]
table {%
0.41 0.434782608695652
0.49 0.434782608695652
};
\addplot [semithick, black]
table {%
0.51 0.59375
0.59 0.59375
};
\addplot [semithick, black]
table {%
0.61 0.701754385964912
0.69 0.701754385964912
};
\addplot [semithick, black]
table {%
0.71 0.78125
0.79 0.78125
};
\addplot [semithick, black]
table {%
0.81 0.884057971014493
0.89 0.884057971014493
};
\addplot [semithick, black]
table {%
0.91 0.981395348837209
0.99 0.981395348837209
};
\end{axis}

\end{tikzpicture}


==> img/freq/box_conf_LeNet5_master_50_calibration_test_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
\addplot [black]
table {%
0.25 0.0625
0.25 0
};
\addplot [black]
table {%
0.25 0.1875
0.25 0.25
};
\addplot [semithick, black]
table {%
0.23 0
0.27 0
};
\addplot [semithick, black]
table {%
0.23 0.25
0.27 0.25
};
\addplot [black]
table {%
0.35 0.0625
0.35 0
};
\addplot [black]
table {%
0.35 0.575
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.410600255427842
0.45 0.277777777777778
};
\addplot [black]
table {%
0.45 0.553639846743295
0.45 0.678571428571429
};
\addplot [semithick, black]
table {%
0.43 0.277777777777778
0.47 0.277777777777778
};
\addplot [semithick, black]
table {%
0.43 0.678571428571429
0.47 0.678571428571429
};
\addplot [black]
table {%
0.55 0.553215077605322
0.55 0.52
};
\addplot [black]
table {%
0.55 0.650166852057842
0.55 0.727272727272727
};
\addplot [semithick, black]
table {%
0.53 0.52
0.57 0.52
};
\addplot [semithick, black]
table {%
0.53 0.727272727272727
0.57 0.727272727272727
};
\addplot [black]
table {%
0.65 0.653927068723703
0.65 0.454545454545455
};
\addplot [black]
table {%
0.65 0.803846153846154
0.65 0.847826086956522
};
\addplot [semithick, black]
table {%
0.63 0.454545454545455
0.67 0.454545454545455
};
\addplot [semithick, black]
table {%
0.63 0.847826086956522
0.67 0.847826086956522
};
\addplot [black]
table {%
0.75 0.689327485380117
0.75 0.555555555555556
};
\addplot [black]
table {%
0.75 0.784855769230769
0.75 0.877551020408163
};
\addplot [semithick, black]
table {%
0.73 0.555555555555556
0.77 0.555555555555556
};
\addplot [semithick, black]
table {%
0.73 0.877551020408163
0.77 0.877551020408163
};
\addplot [black]
table {%
0.85 0.788483844241922
0.85 0.686567164179104
};
\addplot [black]
table {%
0.85 0.860990712074303
0.85 0.902097902097902
};
\addplot [semithick, black]
table {%
0.83 0.686567164179104
0.87 0.686567164179104
};
\addplot [semithick, black]
table {%
0.83 0.902097902097902
0.87 0.902097902097902
};
\addplot [black]
table {%
0.95 0.969246400097213
0.95 0.965721040189125
};
\addplot [black]
table {%
0.95 0.97510118051312
0.95 0.982323232323232
};
\addplot [semithick, black]
table {%
0.93 0.965721040189125
0.97 0.965721040189125
};
\addplot [semithick, black]
table {%
0.93 0.982323232323232
0.97 0.982323232323232
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.21,0.0625)
--(axis cs:0.29,0.0625)
--(axis cs:0.29,0.1875)
--(axis cs:0.21,0.1875)
--(axis cs:0.21,0.0625)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0.0625)
--(axis cs:0.39,0.0625)
--(axis cs:0.39,0.575)
--(axis cs:0.31,0.575)
--(axis cs:0.31,0.0625)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.410600255427842)
--(axis cs:0.49,0.410600255427842)
--(axis cs:0.49,0.553639846743295)
--(axis cs:0.41,0.553639846743295)
--(axis cs:0.41,0.410600255427842)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.553215077605322)
--(axis cs:0.59,0.553215077605322)
--(axis cs:0.59,0.650166852057842)
--(axis cs:0.51,0.650166852057842)
--(axis cs:0.51,0.553215077605322)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.653927068723703)
--(axis cs:0.69,0.653927068723703)
--(axis cs:0.69,0.803846153846154)
--(axis cs:0.61,0.803846153846154)
--(axis cs:0.61,0.653927068723703)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.689327485380117)
--(axis cs:0.79,0.689327485380117)
--(axis cs:0.79,0.784855769230769)
--(axis cs:0.71,0.784855769230769)
--(axis cs:0.71,0.689327485380117)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.788483844241922)
--(axis cs:0.89,0.788483844241922)
--(axis cs:0.89,0.860990712074303)
--(axis cs:0.81,0.860990712074303)
--(axis cs:0.81,0.788483844241922)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.969246400097213)
--(axis cs:0.99,0.969246400097213)
--(axis cs:0.99,0.97510118051312)
--(axis cs:0.91,0.97510118051312)
--(axis cs:0.91,0.969246400097213)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
\addplot [semithick, black]
table {%
0.21 0.125
0.29 0.125
};
\addplot [semithick, black]
table {%
0.31 0.4
0.39 0.4
};
\addplot [semithick, black]
table {%
0.41 0.5
0.49 0.5
};
\addplot [semithick, black]
table {%
0.51 0.617647058823529
0.59 0.617647058823529
};
\addplot [semithick, black]
table {%
0.61 0.703703703703704
0.69 0.703703703703704
};
\addplot [semithick, black]
table {%
0.71 0.75
0.79 0.75
};
\addplot [semithick, black]
table {%
0.81 0.836538461538462
0.89 0.836538461538462
};
\addplot [semithick, black]
table {%
0.91 0.973033707865169
0.99 0.973033707865169
};
\end{axis}

\end{tikzpicture}


==> img/mislabeled.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mislabeled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.3618092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79638667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mislabeled.pdf}}%
    \put(0.1136184,0.22921736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eosinophil\end{tabular}}}}%
    \put(0.33890601,0.23095619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eosinophil\end{tabular}}}}%
    \put(0.78948121,0.22834792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neutrophil\end{tabular}}}}%
    \put(0.56419362,0.22815407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Monocyte\end{tabular}}}}%
    \put(0.56419362,0.76316625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neutrophil\end{tabular}}}}%
    \put(0.33890601,0.76316625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lymphocyte\end{tabular}}}}%
    \put(0.78948121,0.76316625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eosinophil\end{tabular}}}}%
    \put(0.1136184,0.76365693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Monocyte\end{tabular}}}}%
    \put(0.33890601,0.48216132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neutrophil\end{tabular}}}}%
    \put(0.56419362,0.48472823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lymphocyte\end{tabular}}}}%
    \put(0.1136184,0.48303073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eosinophil\end{tabular}}}}%
    \put(0.78948121,0.48612965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Monocyte\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mislabeled.pdf}}%
    \put(0.0397462,0.55193683){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correctly labeled\\Ground Truth\end{tabular}}}}}%
    \put(0.0397462,0.01299097){\color[rgb]{0.58823529,0.58823529,0.58823529}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Potentially mislabeled\\Ground Truth\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> img/vari/box_conf_Alexnet_master_25_calibration_test_var_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\node[draw, rotate=90] at (-1.2,2.8) {AlexNet};
\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={Relative Frequency},
ylabel style={xshift=-1.1cm},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [black]
table {%
0.45 0
0.45 0
};
\addplot [black]
table {%
0.45 1
0.45 1
};
\addplot [semithick, black]
table {%
0.43 0
0.47 0
};
\addplot [semithick, black]
table {%
0.43 1
0.47 1
};
\addplot [black]
table {%
0.55 0.236111111111111
0.55 0
};
\addplot [black]
table {%
0.55 0.535714285714286
0.55 0.666666666666667
};
\addplot [semithick, black]
table {%
0.53 0
0.57 0
};
\addplot [semithick, black]
table {%
0.53 0.666666666666667
0.57 0.666666666666667
};
\addplot [black]
table {%
0.65 0.45
0.65 0.307692307692308
};
\addplot [black]
table {%
0.65 0.683333333333333
0.65 1
};
\addplot [semithick, black]
table {%
0.63 0.307692307692308
0.67 0.307692307692308
};
\addplot [semithick, black]
table {%
0.63 1
0.67 1
};
\addplot [black]
table {%
0.75 0.5
0.75 0.2
};
\addplot [black]
table {%
0.75 0.713636363636364
0.75 1
};
\addplot [semithick, black]
table {%
0.73 0.2
0.77 0.2
};
\addplot [semithick, black]
table {%
0.73 1
0.77 1
};
\addplot [black]
table {%
0.85 0.593406593406593
0.85 0.55
};
\addplot [black]
table {%
0.85 0.788888888888889
0.85 1
};
\addplot [semithick, black]
table {%
0.83 0.55
0.87 0.55
};
\addplot [semithick, black]
table {%
0.83 1
0.87 1
};
\addplot [black]
table {%
0.95 0.97519948497403
0.95 0.973197781885397
};
\addplot [black]
table {%
0.95 0.981137482855696
0.95 0.983317886932345
};
\addplot [semithick, black]
table {%
0.93 0.973197781885397
0.97 0.973197781885397
};
\addplot [semithick, black]
table {%
0.93 0.983317886932345
0.97 0.983317886932345
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0)
--(axis cs:0.31,0)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0)
--(axis cs:0.49,0)
--(axis cs:0.49,1)
--(axis cs:0.41,1)
--(axis cs:0.41,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.236111111111111)
--(axis cs:0.59,0.236111111111111)
--(axis cs:0.59,0.535714285714286)
--(axis cs:0.51,0.535714285714286)
--(axis cs:0.51,0.236111111111111)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.45)
--(axis cs:0.69,0.45)
--(axis cs:0.69,0.683333333333333)
--(axis cs:0.61,0.683333333333333)
--(axis cs:0.61,0.45)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.5)
--(axis cs:0.79,0.5)
--(axis cs:0.79,0.713636363636364)
--(axis cs:0.71,0.713636363636364)
--(axis cs:0.71,0.5)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.593406593406593)
--(axis cs:0.89,0.593406593406593)
--(axis cs:0.89,0.788888888888889)
--(axis cs:0.81,0.788888888888889)
--(axis cs:0.81,0.593406593406593)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.97519948497403)
--(axis cs:0.99,0.97519948497403)
--(axis cs:0.99,0.981137482855696)
--(axis cs:0.91,0.981137482855696)
--(axis cs:0.91,0.97519948497403)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0
0.39 0
};
\addplot [semithick, black]
table {%
0.41 0.333333333333333
0.49 0.333333333333333
};
\addplot [semithick, black]
table {%
0.51 0.333333333333333
0.59 0.333333333333333
};
\addplot [semithick, black]
table {%
0.61 0.571428571428571
0.69 0.571428571428571
};
\addplot [semithick, black]
table {%
0.71 0.6
0.79 0.6
};
\addplot [semithick, black]
table {%
0.81 0.7
0.89 0.7
};
\addplot [semithick, black]
table {%
0.91 0.978584729981378
0.99 0.978584729981378
};
\end{axis}

\end{tikzpicture}


==> img/vari/box_conf_Alexnet_master_50_calibration_test_var_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0.375
0.35 0.5
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 0.5
0.37 0.5
};
\addplot [black]
table {%
0.45 0
0.45 0
};
\addplot [black]
table {%
0.45 1
0.45 1
};
\addplot [semithick, black]
table {%
0.43 0
0.47 0
};
\addplot [semithick, black]
table {%
0.43 1
0.47 1
};
\addplot [black]
table {%
0.55 0.4
0.55 0.25
};
\addplot [black]
table {%
0.55 0.541666666666667
0.55 0.6
};
\addplot [semithick, black]
table {%
0.53 0.25
0.57 0.25
};
\addplot [semithick, black]
table {%
0.53 0.6
0.57 0.6
};
\addplot [black]
table {%
0.65 0.333333333333333
0.65 0.166666666666667
};
\addplot [black]
table {%
0.65 0.633333333333333
0.65 0.8
};
\addplot [semithick, black]
table {%
0.63 0.166666666666667
0.67 0.166666666666667
};
\addplot [semithick, black]
table {%
0.63 0.8
0.67 0.8
};
\addplot [black]
table {%
0.75 0.571428571428571
0.75 0.5
};
\addplot [black]
table {%
0.75 0.708333333333333
0.75 0.888888888888889
};
\addplot [semithick, black]
table {%
0.73 0.5
0.77 0.5
};
\addplot [semithick, black]
table {%
0.73 0.888888888888889
0.77 0.888888888888889
};
\addplot [black]
table {%
0.85 0.620192307692308
0.85 0.545454545454545
};
\addplot [black]
table {%
0.85 0.75
0.85 0.833333333333333
};
\addplot [semithick, black]
table {%
0.83 0.545454545454545
0.87 0.545454545454545
};
\addplot [semithick, black]
table {%
0.83 0.833333333333333
0.87 0.833333333333333
};
\addplot [black]
table {%
0.95 0.975458892955267
0.95 0.972897196261682
};
\addplot [black]
table {%
0.95 0.981202990915073
0.95 0.983098591549296
};
\addplot [semithick, black]
table {%
0.93 0.972897196261682
0.97 0.972897196261682
};
\addplot [semithick, black]
table {%
0.93 0.983098591549296
0.97 0.983098591549296
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0.375)
--(axis cs:0.31,0.375)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0)
--(axis cs:0.49,0)
--(axis cs:0.49,1)
--(axis cs:0.41,1)
--(axis cs:0.41,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.4)
--(axis cs:0.59,0.4)
--(axis cs:0.59,0.541666666666667)
--(axis cs:0.51,0.541666666666667)
--(axis cs:0.51,0.4)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.333333333333333)
--(axis cs:0.69,0.333333333333333)
--(axis cs:0.69,0.633333333333333)
--(axis cs:0.61,0.633333333333333)
--(axis cs:0.61,0.333333333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.571428571428571)
--(axis cs:0.79,0.571428571428571)
--(axis cs:0.79,0.708333333333333)
--(axis cs:0.71,0.708333333333333)
--(axis cs:0.71,0.571428571428571)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.620192307692308)
--(axis cs:0.89,0.620192307692308)
--(axis cs:0.89,0.75)
--(axis cs:0.81,0.75)
--(axis cs:0.81,0.620192307692308)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.975458892955267)
--(axis cs:0.99,0.975458892955267)
--(axis cs:0.99,0.981202990915073)
--(axis cs:0.91,0.981202990915073)
--(axis cs:0.91,0.975458892955267)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0
0.39 0
};
\addplot [semithick, black]
table {%
0.41 0.5
0.49 0.5
};
\addplot [semithick, black]
table {%
0.51 0.428571428571429
0.59 0.428571428571429
};
\addplot [semithick, black]
table {%
0.61 0.571428571428571
0.69 0.571428571428571
};
\addplot [semithick, black]
table {%
0.71 0.666666666666667
0.79 0.666666666666667
};
\addplot [semithick, black]
table {%
0.81 0.705882352941177
0.89 0.705882352941177
};
\addplot [semithick, black]
table {%
0.91 0.97834274952919
0.99 0.97834274952919
};
\end{axis}

\end{tikzpicture}


==> img/vari/box_conf_Alexnet_master_50_calibration_test_var_2_pred_value_softmax_median_calibrated.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431372}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0.1
0.35 0
};
\addplot [black]
table {%
0.35 0.833333333333333
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.388888888888889
0.45 0.166666666666667
};
\addplot [black]
table {%
0.45 0.714285714285714
0.45 0.833333333333333
};
\addplot [semithick, black]
table {%
0.43 0.166666666666667
0.47 0.166666666666667
};
\addplot [semithick, black]
table {%
0.43 0.833333333333333
0.47 0.833333333333333
};
\addplot [black]
table {%
0.55 0.45141065830721
0.55 0.25
};
\addplot [black]
table {%
0.55 0.661931818181818
0.55 0.857142857142857
};
\addplot [semithick, black]
table {%
0.53 0.25
0.57 0.25
};
\addplot [semithick, black]
table {%
0.53 0.857142857142857
0.57 0.857142857142857
};
\addplot [black]
table {%
0.65 0.63961038961039
0.65 0.555555555555556
};
\addplot [black]
table {%
0.65 0.723636363636364
0.65 0.75
};
\addplot [semithick, black]
table {%
0.63 0.555555555555556
0.67 0.555555555555556
};
\addplot [semithick, black]
table {%
0.63 0.75
0.67 0.75
};
\addplot [black]
table {%
0.75 0.768695014662757
0.75 0.689655172413793
};
\addplot [black]
table {%
0.75 0.841666666666667
0.75 0.909090909090909
};
\addplot [semithick, black]
table {%
0.73 0.689655172413793
0.77 0.689655172413793
};
\addplot [semithick, black]
table {%
0.73 0.909090909090909
0.77 0.909090909090909
};
\addplot [black]
table {%
0.85 0.894172494172494
0.85 0.85
};
\addplot [black]
table {%
0.85 0.929802955665025
0.85 0.96078431372549
};
\addplot [semithick, black]
table {%
0.83 0.85
0.87 0.85
};
\addplot [semithick, black]
table {%
0.83 0.96078431372549
0.87 0.96078431372549
};
\addplot [black]
table {%
0.95 0.989144849418207
0.95 0.983772819472617
};
\addplot [black]
table {%
0.95 0.99318595225586
0.95 0.995740149094782
};
\addplot [semithick, black]
table {%
0.93 0.983772819472617
0.97 0.983772819472617
};
\addplot [semithick, black]
table {%
0.93 0.995740149094782
0.97 0.995740149094782
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0.1)
--(axis cs:0.39,0.1)
--(axis cs:0.39,0.833333333333333)
--(axis cs:0.31,0.833333333333333)
--(axis cs:0.31,0.1)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.388888888888889)
--(axis cs:0.49,0.388888888888889)
--(axis cs:0.49,0.714285714285714)
--(axis cs:0.41,0.714285714285714)
--(axis cs:0.41,0.388888888888889)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.45141065830721)
--(axis cs:0.59,0.45141065830721)
--(axis cs:0.59,0.661931818181818)
--(axis cs:0.51,0.661931818181818)
--(axis cs:0.51,0.45141065830721)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.63961038961039)
--(axis cs:0.69,0.63961038961039)
--(axis cs:0.69,0.723636363636364)
--(axis cs:0.61,0.723636363636364)
--(axis cs:0.61,0.63961038961039)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.768695014662757)
--(axis cs:0.79,0.768695014662757)
--(axis cs:0.79,0.841666666666667)
--(axis cs:0.71,0.841666666666667)
--(axis cs:0.71,0.768695014662757)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.894172494172494)
--(axis cs:0.89,0.894172494172494)
--(axis cs:0.89,0.929802955665025)
--(axis cs:0.81,0.929802955665025)
--(axis cs:0.81,0.894172494172494)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.989144849418207)
--(axis cs:0.99,0.989144849418207)
--(axis cs:0.99,0.99318595225586)
--(axis cs:0.91,0.99318595225586)
--(axis cs:0.91,0.989144849418207)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0.333333333333333
0.39 0.333333333333333
};
\addplot [semithick, black]
table {%
0.41 0.529411764705882
0.49 0.529411764705882
};
\addplot [semithick, black]
table {%
0.51 0.615384615384615
0.59 0.615384615384615
};
\addplot [semithick, black]
table {%
0.61 0.681818181818182
0.69 0.681818181818182
};
\addplot [semithick, black]
table {%
0.71 0.815789473684211
0.79 0.815789473684211
};
\addplot [semithick, black]
table {%
0.81 0.901639344262295
0.89 0.901639344262295
};
\addplot [semithick, black]
table {%
0.91 0.990605427974948
0.99 0.990605427974948
};
\end{axis}

\end{tikzpicture}


==> img/vari/box_conf_LeNet5_master_25_calibration_test_var_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\node[draw, rotate=90] at (-1.2,2.8) {LeNet5};
\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={Relative Frequency},
ylabel style={xshift=-1.1cm},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0
0.35 0
};
\addplot [black]
table {%
0.35 0.541666666666667
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.416666666666667
0.45 0.214285714285714
};
\addplot [black]
table {%
0.45 0.683333333333333
0.45 1
};
\addplot [semithick, black]
table {%
0.43 0.214285714285714
0.47 0.214285714285714
};
\addplot [semithick, black]
table {%
0.43 1
0.47 1
};
\addplot [black]
table {%
0.55 0.464878671775223
0.55 0.277777777777778
};
\addplot [black]
table {%
0.55 0.60952380952381
0.55 0.64
};
\addplot [semithick, black]
table {%
0.53 0.277777777777778
0.57 0.277777777777778
};
\addplot [semithick, black]
table {%
0.53 0.64
0.57 0.64
};
\addplot [black]
table {%
0.65 0.571428571428571
0.65 0.454545454545455
};
\addplot [black]
table {%
0.65 0.680555555555556
0.65 0.8
};
\addplot [semithick, black]
table {%
0.63 0.454545454545455
0.67 0.454545454545455
};
\addplot [semithick, black]
table {%
0.63 0.8
0.67 0.8
};
\addplot [black]
table {%
0.75 0.681818181818182
0.75 0.571428571428571
};
\addplot [black]
table {%
0.75 0.768673780487805
0.75 0.894736842105263
};
\addplot [semithick, black]
table {%
0.73 0.571428571428571
0.77 0.571428571428571
};
\addplot [semithick, black]
table {%
0.73 0.894736842105263
0.77 0.894736842105263
};
\addplot [black]
table {%
0.85 0.759615384615385
0.85 0.703703703703704
};
\addplot [black]
table {%
0.85 0.820301291248207
0.85 0.883116883116883
};
\addplot [semithick, black]
table {%
0.83 0.703703703703704
0.87 0.703703703703704
};
\addplot [semithick, black]
table {%
0.83 0.883116883116883
0.87 0.883116883116883
};
\addplot [black]
table {%
0.95 0.966665703136291
0.95 0.961658031088083
};
\addplot [black]
table {%
0.95 0.97761547090961
0.95 0.983801295896328
};
\addplot [semithick, black]
table {%
0.93 0.961658031088083
0.97 0.961658031088083
};
\addplot [semithick, black]
table {%
0.93 0.983801295896328
0.97 0.983801295896328
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0)
--(axis cs:0.39,0)
--(axis cs:0.39,0.541666666666667)
--(axis cs:0.31,0.541666666666667)
--(axis cs:0.31,0)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.416666666666667)
--(axis cs:0.49,0.416666666666667)
--(axis cs:0.49,0.683333333333333)
--(axis cs:0.41,0.683333333333333)
--(axis cs:0.41,0.416666666666667)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.464878671775223)
--(axis cs:0.59,0.464878671775223)
--(axis cs:0.59,0.60952380952381)
--(axis cs:0.51,0.60952380952381)
--(axis cs:0.51,0.464878671775223)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.571428571428571)
--(axis cs:0.69,0.571428571428571)
--(axis cs:0.69,0.680555555555556)
--(axis cs:0.61,0.680555555555556)
--(axis cs:0.61,0.571428571428571)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.681818181818182)
--(axis cs:0.79,0.681818181818182)
--(axis cs:0.79,0.768673780487805)
--(axis cs:0.71,0.768673780487805)
--(axis cs:0.71,0.681818181818182)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.759615384615385)
--(axis cs:0.89,0.759615384615385)
--(axis cs:0.89,0.820301291248207)
--(axis cs:0.81,0.820301291248207)
--(axis cs:0.81,0.759615384615385)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.966665703136291)
--(axis cs:0.99,0.966665703136291)
--(axis cs:0.99,0.97761547090961)
--(axis cs:0.91,0.97761547090961)
--(axis cs:0.91,0.966665703136291)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0.125
0.39 0.125
};
\addplot [semithick, black]
table {%
0.41 0.545454545454545
0.49 0.545454545454545
};
\addplot [semithick, black]
table {%
0.51 0.5625
0.59 0.5625
};
\addplot [semithick, black]
table {%
0.61 0.615384615384615
0.69 0.615384615384615
};
\addplot [semithick, black]
table {%
0.71 0.72972972972973
0.79 0.72972972972973
};
\addplot [semithick, black]
table {%
0.81 0.785714285714286
0.89 0.785714285714286
};
\addplot [semithick, black]
table {%
0.91 0.970893970893971
0.99 0.970893970893971
};
\end{axis}

\end{tikzpicture}


==> img/vari/box_conf_LeNet5_master_25_calibration_test_var_2_pred_value_softmax_median_calibrated.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [black]
% table {%
% 0.25 nan
% 0.25 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
% \addplot [semithick, black]
% table {%
% 0.23 nan
% 0.27 nan
% };
\addplot [black]
table {%
0.35 0.333333333333333
0.35 0
};
\addplot [black]
table {%
0.35 0.702380952380952
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.447619047619048
0.45 0.291666666666667
};
\addplot [black]
table {%
0.45 0.582125603864734
0.45 0.7
};
\addplot [semithick, black]
table {%
0.43 0.291666666666667
0.47 0.291666666666667
};
\addplot [semithick, black]
table {%
0.43 0.7
0.47 0.7
};
\addplot [black]
table {%
0.55 0.565384615384615
0.55 0.428571428571429
};
\addplot [black]
table {%
0.55 0.665625
0.55 0.766666666666667
};
\addplot [semithick, black]
table {%
0.53 0.428571428571429
0.57 0.428571428571429
};
\addplot [semithick, black]
table {%
0.53 0.766666666666667
0.57 0.766666666666667
};
\addplot [black]
table {%
0.65 0.673333333333333
0.65 0.588235294117647
};
\addplot [black]
table {%
0.65 0.750100040016006
0.65 0.862068965517241
};
\addplot [semithick, black]
table {%
0.63 0.588235294117647
0.67 0.588235294117647
};
\addplot [semithick, black]
table {%
0.63 0.862068965517241
0.67 0.862068965517241
};
\addplot [black]
table {%
0.75 0.776551724137931
0.75 0.708333333333333
};
\addplot [black]
table {%
0.75 0.848039215686274
0.75 0.88
};
\addplot [semithick, black]
table {%
0.73 0.708333333333333
0.77 0.708333333333333
};
\addplot [semithick, black]
table {%
0.73 0.88
0.77 0.88
};
\addplot [black]
table {%
0.85 0.876524390243902
0.85 0.850467289719626
};
\addplot [black]
table {%
0.85 0.910297666934835
0.85 0.943181818181818
};
\addplot [semithick, black]
table {%
0.83 0.850467289719626
0.87 0.850467289719626
};
\addplot [semithick, black]
table {%
0.83 0.943181818181818
0.87 0.943181818181818
};
\addplot [black]
table {%
0.95 0.97894483037262
0.95 0.973493975903614
};
\addplot [black]
table {%
0.95 0.984160919917766
0.95 0.990599294947121
};
\addplot [semithick, black]
table {%
0.93 0.973493975903614
0.97 0.973493975903614
};
\addplot [semithick, black]
table {%
0.93 0.990599294947121
0.97 0.990599294947121
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0.333333333333333)
--(axis cs:0.39,0.333333333333333)
--(axis cs:0.39,0.702380952380952)
--(axis cs:0.31,0.702380952380952)
--(axis cs:0.31,0.333333333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.447619047619048)
--(axis cs:0.49,0.447619047619048)
--(axis cs:0.49,0.582125603864734)
--(axis cs:0.41,0.582125603864734)
--(axis cs:0.41,0.447619047619048)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.565384615384615)
--(axis cs:0.59,0.565384615384615)
--(axis cs:0.59,0.665625)
--(axis cs:0.51,0.665625)
--(axis cs:0.51,0.565384615384615)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.673333333333333)
--(axis cs:0.69,0.673333333333333)
--(axis cs:0.69,0.750100040016006)
--(axis cs:0.61,0.750100040016006)
--(axis cs:0.61,0.673333333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.776551724137931)
--(axis cs:0.79,0.776551724137931)
--(axis cs:0.79,0.848039215686274)
--(axis cs:0.71,0.848039215686274)
--(axis cs:0.71,0.776551724137931)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.876524390243902)
--(axis cs:0.89,0.876524390243902)
--(axis cs:0.89,0.910297666934835)
--(axis cs:0.81,0.910297666934835)
--(axis cs:0.81,0.876524390243902)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.97894483037262)
--(axis cs:0.99,0.97894483037262)
--(axis cs:0.99,0.984160919917766)
--(axis cs:0.91,0.984160919917766)
--(axis cs:0.91,0.97894483037262)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
% \addplot [semithick, black]
% table {%
% 0.21 nan
% 0.29 nan
% };
\addplot [semithick, black]
table {%
0.31 0.633333333333333
0.39 0.633333333333333
};
\addplot [semithick, black]
table {%
0.41 0.535714285714286
0.49 0.535714285714286
};
\addplot [semithick, black]
table {%
0.51 0.58695652173913
0.59 0.58695652173913
};
\addplot [semithick, black]
table {%
0.61 0.71875
0.69 0.71875
};
\addplot [semithick, black]
table {%
0.71 0.821917808219178
0.79 0.821917808219178
};
\addplot [semithick, black]
table {%
0.81 0.894736842105263
0.89 0.894736842105263
};
\addplot [semithick, black]
table {%
0.91 0.982078853046595
0.99 0.982078853046595
};
\end{axis}

\end{tikzpicture}


==> img/vari/box_conf_LeNet5_master_50_calibration_test_var_2_pred_value_softmax_median.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
axis line style={white!80.0!black},
height=\plotW/2.5,
tick align=outside,
width=\plotW/2.5,
x grid style={white!80.0!black},
xlabel={Probability},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1.001,
xtick style={color=white!15.0!black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
y grid style={white!80.0!black},
ylabel={},
ymajorgrids,
ymajorticks=true,
ymin=-0, ymax=1.0025,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [black]
% table {%
% 0.05 nan
% 0.05 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [semithick, black]
% table {%
% 0.03 nan
% 0.07 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [black]
% table {%
% 0.15 nan
% 0.15 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
% \addplot [semithick, black]
% table {%
% 0.13 nan
% 0.17 nan
% };
\addplot [black]
table {%
0.25 1
0.25 1
};
\addplot [black]
table {%
0.25 1
0.25 1
};
\addplot [semithick, black]
table {%
0.23 1
0.27 1
};
\addplot [semithick, black]
table {%
0.23 1
0.27 1
};
\addplot [black]
table {%
0.35 0.333333333333333
0.35 0
};
\addplot [black]
table {%
0.35 0.611607142857143
0.35 1
};
\addplot [semithick, black]
table {%
0.33 0
0.37 0
};
\addplot [semithick, black]
table {%
0.33 1
0.37 1
};
\addplot [black]
table {%
0.45 0.4
0.45 0.315789473684211
};
\addplot [black]
table {%
0.45 0.548611111111111
0.45 0.576923076923077
};
\addplot [semithick, black]
table {%
0.43 0.315789473684211
0.47 0.315789473684211
};
\addplot [semithick, black]
table {%
0.43 0.576923076923077
0.47 0.576923076923077
};
\addplot [black]
table {%
0.55 0.596749226006192
0.55 0.56
};
\addplot [black]
table {%
0.55 0.651923076923077
0.55 0.678571428571429
};
\addplot [semithick, black]
table {%
0.53 0.56
0.57 0.56
};
\addplot [semithick, black]
table {%
0.53 0.678571428571429
0.57 0.678571428571429
};
\addplot [black]
table {%
0.65 0.588461538461538
0.65 0.526315789473684
};
\addplot [black]
table {%
0.65 0.759615384615385
0.65 0.857142857142857
};
\addplot [semithick, black]
table {%
0.63 0.526315789473684
0.67 0.526315789473684
};
\addplot [semithick, black]
table {%
0.63 0.857142857142857
0.67 0.857142857142857
};
\addplot [black]
table {%
0.75 0.688194444444444
0.75 0.625
};
\addplot [black]
table {%
0.75 0.757359125315391
0.75 0.8125
};
\addplot [semithick, black]
table {%
0.73 0.625
0.77 0.625
};
\addplot [semithick, black]
table {%
0.73 0.8125
0.77 0.8125
};
\addplot [black]
table {%
0.85 0.775856944719635
0.85 0.666666666666667
};
\addplot [black]
table {%
0.85 0.851411811493339
0.85 0.91304347826087
};
\addplot [semithick, black]
table {%
0.83 0.666666666666667
0.87 0.666666666666667
};
\addplot [semithick, black]
table {%
0.83 0.91304347826087
0.87 0.91304347826087
};
\addplot [black]
table {%
0.95 0.966225165562914
0.95 0.958236658932715
};
\addplot [black]
table {%
0.95 0.974840518233534
0.95 0.980271270036991
};
\addplot [semithick, black]
table {%
0.93 0.958236658932715
0.97 0.958236658932715
};
\addplot [semithick, black]
table {%
0.93 0.980271270036991
0.97 0.980271270036991
};
\addplot [semithick, red]
table {%
0 0
1 1
};
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.21,1)
--(axis cs:0.29,1)
--(axis cs:0.29,1)
--(axis cs:0.21,1)
--(axis cs:0.21,1)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.31,0.333333333333333)
--(axis cs:0.39,0.333333333333333)
--(axis cs:0.39,0.611607142857143)
--(axis cs:0.31,0.611607142857143)
--(axis cs:0.31,0.333333333333333)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.41,0.4)
--(axis cs:0.49,0.4)
--(axis cs:0.49,0.548611111111111)
--(axis cs:0.41,0.548611111111111)
--(axis cs:0.41,0.4)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.51,0.596749226006192)
--(axis cs:0.59,0.596749226006192)
--(axis cs:0.59,0.651923076923077)
--(axis cs:0.51,0.651923076923077)
--(axis cs:0.51,0.596749226006192)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.61,0.588461538461538)
--(axis cs:0.69,0.588461538461538)
--(axis cs:0.69,0.759615384615385)
--(axis cs:0.61,0.759615384615385)
--(axis cs:0.61,0.588461538461538)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.71,0.688194444444444)
--(axis cs:0.79,0.688194444444444)
--(axis cs:0.79,0.757359125315391)
--(axis cs:0.71,0.757359125315391)
--(axis cs:0.71,0.688194444444444)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.81,0.775856944719635)
--(axis cs:0.89,0.775856944719635)
--(axis cs:0.89,0.851411811493339)
--(axis cs:0.81,0.851411811493339)
--(axis cs:0.81,0.775856944719635)
--cycle;
\path [draw=black, fill=color0]
(axis cs:0.91,0.966225165562914)
--(axis cs:0.99,0.966225165562914)
--(axis cs:0.99,0.974840518233534)
--(axis cs:0.91,0.974840518233534)
--(axis cs:0.91,0.966225165562914)
--cycle;
% \addplot [semithick, black]
% table {%
% 0.01 nan
% 0.09 nan
% };
% \addplot [semithick, black]
% table {%
% 0.11 nan
% 0.19 nan
% };
\addplot [semithick, black]
table {%
0.21 1
0.29 1
};
\addplot [semithick, black]
table {%
0.31 0.45
0.39 0.45
};
\addplot [semithick, black]
table {%
0.41 0.478260869565217
0.49 0.478260869565217
};
\addplot [semithick, black]
table {%
0.51 0.621621621621622
0.59 0.621621621621622
};
\addplot [semithick, black]
table {%
0.61 0.652173913043478
0.69 0.652173913043478
};
\addplot [semithick, black]
table {%
0.71 0.714285714285714
0.79 0.714285714285714
};
\addplot [semithick, black]
table {%
0.81 0.815126050420168
0.89 0.815126050420168
};
\addplot [semithick, black]
table {%
0.91 0.971576227390181
0.99 0.971576227390181
};
\end{axis}

\end{tikzpicture}

